Decision Making of Maximizers and Satisficers Based on Collaborative Explanations

Rating-based summary statistics are ubiquitous in e-commerce, and often are crucial components in personalized recommendation mechanisms. Largely left unexplored, however, is the issue to what extent the descriptives of rating distributions influence the decision making of online consumers. We conducted a conjoint experiment to explore how different summarizations of rating distributions (i.e., in the form of the number of ratings, mean, variance, skewness or the origin of the ratings) impact users' decision making. Results from over 200 participants indicate that users are primarily guided by the mean and the number of ratings and to a lesser degree by the variance, and the origin of a rating. We also looked into the maximizing behavioral tendencies of our participants, and found that in particular participants scoring high on the Decision Difficulty subscale displayed other sensitivities regarding the way in which rating distributions were summarized than others.

==> plot/plot_res_perc.tex <==
% %read file
% \pgfplotstableread[col sep=comma]{plot/res_perc_data.txt}\respcTb


% \begin{figure}
% \begin{tikzpicture}
%   \begin{axis}[ybar, ymin=0,ymax=8, ylabel = Probability of choice (\%),  ytick={2,4,6,8},axis y line*=left,
%   xmin=0,xmax=33, xlabel= Profile ID,  xtick={1,5,10,15,20,25,30}, axis x line*=bottom,
%   width=9cm,
%   height=5cm,
%   bar width=0.03cm,
%    legend columns=2, legend style={draw=none},
%           ]
%           \addlegendentry{All} 
%           %\addlegendentry{Satisficers}            
% 			%\addlegendentry{Maximizers}  
%     \addplot[draw=blue, fill=blue] table[x=Profile , y=All] {\respcTb};
%    %\addplot[draw=forestgreen, fill=forestgreen] table[x=Profile , y=Satisficers] {\respcTb};
%     %\addplot[draw=orange, fill=orange] table[x=Profile , y=Maximizers] {\respcTb};
%   \end{axis}
% \end{tikzpicture}
% \caption{The probability of choosing a profiles.}
% \end{figure}




% \begin{figure}
% \begin{tikzpicture}
%   \begin{axis}[ybar, ymin=0,ymax=8, ylabel = Probability of choice (\%),  ytick={2,4,6,8},axis y line*=left,
%   xmin=0,xmax=33, xlabel= Profile ID,  xtick={1,5,10,15,20,25,30}, axis x line*=bottom,
%   width=9cm,
%   height=5cm,
%   bar width=0.03cm,
%    legend columns=2, legend style={draw=none},
%           ]
%           %\addlegendentry{All} 
%           \addlegendentry{Satisficers}            
% 			\addlegendentry{Maximizers}  
%     %\addplot[draw=forestgreen, fill=forestgreen] table[x=Profile , y=All] {\respcTb};
%     \addplot[draw=forestgreen, fill=forestgreen] table[x=Profile , y=Satisficers] {\respcTb};
%     \addplot[draw=orange, fill=orange] table[x=Profile , y=Maximizers] {\respcTb};
%   \end{axis}
% \end{tikzpicture}
% \caption{The probability of choosing a profile over the other for the minimizers and the maximizers.}
% \end{figure}

% %read file
% \pgfplotstableread[col sep=comma]{plot/res_perc_data.txt}\respcTb


\begin{figure*}

% Created by tikzDevice version 0.11 on 2018-05-02 12:34:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (462.53,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (462.53,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 30.42, 29.59) rectangle (457.03,139.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 30.42, 29.59) rectangle (457.03,139.04);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.42, 47.00) --
	(457.03, 47.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.42, 71.88) --
	(457.03, 71.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.42, 96.75) --
	(457.03, 96.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.42,121.63) --
	(457.03,121.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.42, 34.56) --
	(457.03, 34.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.42, 59.44) --
	(457.03, 59.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.42, 84.31) --
	(457.03, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.42,109.19) --
	(457.03,109.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.42,134.06) --
	(457.03,134.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.74, 29.59) --
	( 42.74,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.71, 29.59) --
	( 55.71,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.68, 29.59) --
	( 68.68,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.64, 29.59) --
	( 81.64,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.61, 29.59) --
	( 94.61,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.58, 29.59) --
	(107.58,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.54, 29.59) --
	(120.54,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.51, 29.59) --
	(133.51,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.48, 29.59) --
	(146.48,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.44, 29.59) --
	(159.44,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.41, 29.59) --
	(172.41,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.38, 29.59) --
	(185.38,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.34, 29.59) --
	(198.34,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.31, 29.59) --
	(211.31,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.28, 29.59) --
	(224.28,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 29.59) --
	(237.24,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.21, 29.59) --
	(250.21,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.18, 29.59) --
	(263.18,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.14, 29.59) --
	(276.14,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.11, 29.59) --
	(289.11,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.08, 29.59) --
	(302.08,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.04, 29.59) --
	(315.04,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.01, 29.59) --
	(328.01,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.98, 29.59) --
	(340.98,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.94, 29.59) --
	(353.94,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.91, 29.59) --
	(366.91,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.88, 29.59) --
	(379.88,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.84, 29.59) --
	(392.84,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.81, 29.59) --
	(405.81,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.78, 29.59) --
	(418.78,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.74, 29.59) --
	(431.74,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.71, 29.59) --
	(444.71,139.04);
\definecolor{fillColor}{RGB}{34,139,34}

\path[fill=fillColor] ( 38.20, 34.56) rectangle ( 47.28, 51.85);

\path[fill=fillColor] ( 51.17, 34.56) rectangle ( 60.25, 52.47);

\path[fill=fillColor] ( 64.14, 34.56) rectangle ( 73.21, 49.74);

\path[fill=fillColor] ( 77.10, 34.56) rectangle ( 86.18, 50.23);

\path[fill=fillColor] ( 90.07, 34.56) rectangle ( 99.15, 80.71);

\path[fill=fillColor] (103.04, 34.56) rectangle (112.11, 82.32);

\path[fill=fillColor] (116.00, 34.56) rectangle (125.08, 74.74);

\path[fill=fillColor] (128.97, 34.56) rectangle (138.05, 76.23);

\path[fill=fillColor] (141.94, 34.56) rectangle (151.01, 67.27);

\path[fill=fillColor] (154.90, 34.56) rectangle (163.98, 68.52);

\path[fill=fillColor] (167.87, 34.56) rectangle (176.95, 63.17);

\path[fill=fillColor] (180.84, 34.56) rectangle (189.91, 64.16);

\path[fill=fillColor] (193.80, 34.56) rectangle (202.88,121.75);

\path[fill=fillColor] (206.77, 34.56) rectangle (215.85,124.86);

\path[fill=fillColor] (219.74, 34.56) rectangle (228.81,110.56);

\path[fill=fillColor] (232.70, 34.56) rectangle (241.78,113.29);

\path[fill=fillColor] (245.67, 34.56) rectangle (254.75, 48.12);

\path[fill=fillColor] (258.64, 34.56) rectangle (267.71, 48.49);

\path[fill=fillColor] (271.60, 34.56) rectangle (280.68, 46.38);

\path[fill=fillColor] (284.57, 34.56) rectangle (293.65, 46.75);

\path[fill=fillColor] (297.54, 34.56) rectangle (306.61, 70.51);

\path[fill=fillColor] (310.50, 34.56) rectangle (319.58, 71.75);

\path[fill=fillColor] (323.47, 34.56) rectangle (332.55, 65.91);

\path[fill=fillColor] (336.44, 34.56) rectangle (345.51, 67.02);

\path[fill=fillColor] (349.40, 34.56) rectangle (358.48, 60.06);

\path[fill=fillColor] (362.37, 34.56) rectangle (371.45, 61.05);

\path[fill=fillColor] (375.34, 34.56) rectangle (384.41, 56.83);

\path[fill=fillColor] (388.30, 34.56) rectangle (397.38, 57.70);

\path[fill=fillColor] (401.27, 34.56) rectangle (410.35,102.47);

\path[fill=fillColor] (414.24, 34.56) rectangle (423.31,104.96);

\path[fill=fillColor] (427.20, 34.56) rectangle (436.28, 93.89);

\path[fill=fillColor] (440.17, 34.56) rectangle (449.25, 96.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.47, 31.53) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.47, 56.41) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.47, 81.28) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.47,106.16) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.47,131.03) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.67, 34.56) --
	( 30.42, 34.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.67, 59.44) --
	( 30.42, 59.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.67, 84.31) --
	( 30.42, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.67,109.19) --
	( 30.42,109.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.67,134.06) --
	( 30.42,134.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.74, 26.84) --
	( 42.74, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.71, 26.84) --
	( 55.71, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.68, 26.84) --
	( 68.68, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.64, 26.84) --
	( 81.64, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.61, 26.84) --
	( 94.61, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.58, 26.84) --
	(107.58, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.54, 26.84) --
	(120.54, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.51, 26.84) --
	(133.51, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.48, 26.84) --
	(146.48, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.44, 26.84) --
	(159.44, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.41, 26.84) --
	(172.41, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.38, 26.84) --
	(185.38, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.34, 26.84) --
	(198.34, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.31, 26.84) --
	(211.31, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.28, 26.84) --
	(224.28, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.24, 26.84) --
	(237.24, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.21, 26.84) --
	(250.21, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.18, 26.84) --
	(263.18, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.14, 26.84) --
	(276.14, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.11, 26.84) --
	(289.11, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.08, 26.84) --
	(302.08, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.04, 26.84) --
	(315.04, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.01, 26.84) --
	(328.01, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.98, 26.84) --
	(340.98, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.94, 26.84) --
	(353.94, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.91, 26.84) --
	(366.91, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.88, 26.84) --
	(379.88, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.84, 26.84) --
	(392.84, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.81, 26.84) --
	(405.81, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.78, 26.84) --
	(418.78, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.74, 26.84) --
	(431.74, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.71, 26.84) --
	(444.71, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.74, 18.58) { 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 55.71, 18.58) { 2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.68, 18.58) { 3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 81.64, 18.58) { 4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.61, 18.58) { 5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.58, 18.58) { 6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.54, 18.58) { 7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.51, 18.58) { 8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.48, 18.58) { 9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.44, 18.58) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.41, 18.58) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.38, 18.58) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.34, 18.58) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.31, 18.58) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.28, 18.58) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.24, 18.58) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.21, 18.58) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (263.18, 18.58) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (276.14, 18.58) {19};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.11, 18.58) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.08, 18.58) {21};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.04, 18.58) {22};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (328.01, 18.58) {23};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.98, 18.58) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (353.94, 18.58) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.91, 18.58) {26};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (379.88, 18.58) {27};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (392.84, 18.58) {28};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (405.81, 18.58) {29};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (418.78, 18.58) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (431.74, 18.58) {31};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (444.71, 18.58) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (243.73,  5.50) {Profiles};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.31) {Probability of choice ()};
\end{scope}
\end{tikzpicture}


\caption{The probability of choosing a profiles, the profiles are ordered according to the \textit{Profile ID} column presented in Table~\ref{tab:profiles}.}
\label{fig:prob_prof}
\end{figure*}

















% \begin{figure}


% % Created by tikzDevice version 0.11 on 2018-05-01 18:13:42
% % !TEX encoding = UTF-8 Unicode
% \begin{tikzpicture}[x=1pt,y=1pt]
% \definecolor{fillColor}{RGB}{255,255,255}
% \path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (231.26,144.54);
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
% \definecolor{drawColor}{RGB}{255,255,255}
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (231.26,144.54);
% \end{scope}
% \begin{scope}
% \path[clip] ( 30.42, 29.59) rectangle (225.76,139.04);
% \definecolor{fillColor}{gray}{0.92}

% \path[fill=fillColor] ( 30.42, 29.59) rectangle (225.76,139.04);
% \definecolor{drawColor}{RGB}{255,255,255}

% \path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.42, 47.00) --
% 	(225.76, 47.00);

% \path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.42, 71.88) --
% 	(225.76, 71.88);

% \path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.42, 96.75) --
% 	(225.76, 96.75);

% \path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.42,121.63) --
% 	(225.76,121.63);

% \path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.08, 29.59) --
% 	( 64.08,139.04);

% \path[draw=drawColor,line width= 0.3pt,line join=round] (119.74, 29.59) --
% 	(119.74,139.04);

% \path[draw=drawColor,line width= 0.3pt,line join=round] (175.41, 29.59) --
% 	(175.41,139.04);

% \path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.42, 34.56) --
% 	(225.76, 34.56);

% \path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.42, 59.44) --
% 	(225.76, 59.44);

% \path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.42, 84.31) --
% 	(225.76, 84.31);

% \path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.42,109.19) --
% 	(225.76,109.19);

% \path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.42,134.06) --
% 	(225.76,134.06);

% \path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.24, 29.59) --
% 	( 36.24,139.04);

% \path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.91, 29.59) --
% 	( 91.91,139.04);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (147.58, 29.59) --
% 	(147.58,139.04);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (203.25, 29.59) --
% 	(203.25,139.04);
% \definecolor{fillColor}{RGB}{190,190,190}

% \path[fill=fillColor,fill opacity=0.50] ( 30.42, 29.59) rectangle (128.09,139.04);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] ( 41.81, 34.56) rectangle ( 44.31, 50.73);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] ( 39.30, 34.56) rectangle ( 41.81, 52.97);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] ( 47.38, 34.56) rectangle ( 49.88, 51.85);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] ( 44.87, 34.56) rectangle ( 47.38, 53.22);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] ( 52.94, 34.56) rectangle ( 55.45, 48.87);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] ( 50.44, 34.56) rectangle ( 52.94, 50.48);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] ( 58.51, 34.56) rectangle ( 61.01, 49.86);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] ( 56.00, 34.56) rectangle ( 58.51, 50.61);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] ( 64.08, 34.56) rectangle ( 66.58, 77.47);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] ( 61.57, 34.56) rectangle ( 64.08, 83.94);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] ( 69.64, 34.56) rectangle ( 72.15, 80.21);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] ( 67.14, 34.56) rectangle ( 69.64, 84.31);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] ( 75.21, 34.56) rectangle ( 77.71, 72.50);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] ( 72.70, 34.56) rectangle ( 75.21, 77.10);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] ( 80.78, 34.56) rectangle ( 83.28, 74.86);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] ( 78.27, 34.56) rectangle ( 80.78, 77.47);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] ( 86.34, 34.56) rectangle ( 88.85, 68.14);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] ( 83.84, 34.56) rectangle ( 86.34, 66.40);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] ( 91.91, 34.56) rectangle ( 94.41, 70.38);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] ( 89.40, 34.56) rectangle ( 91.91, 66.65);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] ( 97.48, 34.56) rectangle ( 99.98, 64.29);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] ( 94.97, 34.56) rectangle ( 97.48, 62.05);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (103.04, 34.56) rectangle (105.55, 66.15);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (100.54, 34.56) rectangle (103.04, 62.30);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (108.61, 34.56) rectangle (111.12,123.62);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (106.11, 34.56) rectangle (108.61,119.76);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (114.18, 34.56) rectangle (116.68,129.34);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (111.67, 34.56) rectangle (114.18,120.51);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (119.74, 34.56) rectangle (122.25,113.29);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (117.24, 34.56) rectangle (119.74,107.95);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (125.31, 34.56) rectangle (127.82,118.27);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (122.81, 34.56) rectangle (125.31,108.57);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (130.88, 34.56) rectangle (133.38, 46.88);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (128.37, 34.56) rectangle (130.88, 49.36);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (136.44, 34.56) rectangle (138.95, 47.62);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (133.94, 34.56) rectangle (136.44, 49.49);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (142.01, 34.56) rectangle (144.52, 45.51);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (139.51, 34.56) rectangle (142.01, 47.25);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (147.58, 34.56) rectangle (150.08, 46.13);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (145.07, 34.56) rectangle (147.58, 47.37);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (153.14, 34.56) rectangle (155.65, 67.15);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (150.64, 34.56) rectangle (153.14, 73.99);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (158.71, 34.56) rectangle (161.22, 69.26);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (156.21, 34.56) rectangle (158.71, 74.36);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (164.28, 34.56) rectangle (166.78, 63.42);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (161.77, 34.56) rectangle (164.28, 68.52);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (169.85, 34.56) rectangle (172.35, 65.28);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (167.34, 34.56) rectangle (169.85, 68.89);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (175.41, 34.56) rectangle (177.92, 60.06);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (172.91, 34.56) rectangle (175.41, 60.06);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (180.98, 34.56) rectangle (183.48, 61.80);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (178.47, 34.56) rectangle (180.98, 60.31);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (186.55, 34.56) rectangle (189.05, 57.20);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (184.04, 34.56) rectangle (186.55, 56.45);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (192.11, 34.56) rectangle (194.62, 58.57);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (189.61, 34.56) rectangle (192.11, 56.70);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (197.68, 34.56) rectangle (200.18,102.22);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (195.17, 34.56) rectangle (197.68,102.72);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (203.25, 34.56) rectangle (205.75,106.58);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (200.74, 34.56) rectangle (203.25,103.22);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (208.81, 34.56) rectangle (211.32, 94.39);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (206.31, 34.56) rectangle (208.81, 93.27);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] (214.38, 34.56) rectangle (216.88, 98.12);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] (211.87, 34.56) rectangle (214.38, 93.77);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
% \definecolor{drawColor}{gray}{0.30}

% \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.47, 31.53) {0};

% \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.47, 56.41) {2};

% \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.47, 81.28) {4};

% \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.47,106.16) {6};

% \node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.47,131.03) {8};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
% \definecolor{drawColor}{gray}{0.20}

% \path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.67, 34.56) --
% 	( 30.42, 34.56);

% \path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.67, 59.44) --
% 	( 30.42, 59.44);

% \path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.67, 84.31) --
% 	( 30.42, 84.31);

% \path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.67,109.19) --
% 	( 30.42,109.19);

% \path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.67,134.06) --
% 	( 30.42,134.06);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
% \definecolor{drawColor}{gray}{0.20}

% \path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.24, 26.84) --
% 	( 36.24, 29.59);

% \path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.91, 26.84) --
% 	( 91.91, 29.59);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (147.58, 26.84) --
% 	(147.58, 29.59);

% \path[draw=drawColor,line width= 0.6pt,line join=round] (203.25, 26.84) --
% 	(203.25, 29.59);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
% \definecolor{drawColor}{gray}{0.30}

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 36.24, 18.58) {0};

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 91.91, 18.58) {10};

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.58, 18.58) {20};

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.25, 18.58) {30};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (128.09,  5.50) {Profiles};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.31) {Probability of choice (\%)};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
% \definecolor{fillColor}{RGB}{255,255,255}

% \path[fill=fillColor] ( 27.95,106.14) rectangle ( 71.97,150.05);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
% \definecolor{drawColor}{RGB}{255,255,255}
% \definecolor{fillColor}{gray}{0.95}

% \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.64,126.29) rectangle ( 48.09,140.74);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
% \definecolor{fillColor}{RGB}{248,118,109}

% \path[fill=fillColor] ( 34.35,127.00) rectangle ( 47.38,140.03);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
% \definecolor{drawColor}{RGB}{255,255,255}
% \definecolor{fillColor}{gray}{0.95}

% \path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 33.64,111.83) rectangle ( 48.09,126.29);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
% \definecolor{fillColor}{RGB}{0,191,196}

% \path[fill=fillColor] ( 34.35,112.55) rectangle ( 47.38,125.58);
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.90,130.48) {Max.};
% \end{scope}
% \begin{scope}
% \path[clip] (  0.00,  0.00) rectangle (231.26,144.54);
% \definecolor{drawColor}{RGB}{0,0,0}

% \node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.90,116.03) {Sat.};
% \end{scope}
% \end{tikzpicture}


% \caption{The probability of choosing a profile over the other for the satisficers and the maximizers.}
% \end{figure}




==> plot/plot_res_perc_sat_max.tex <==



\begin{figure*}

%% Created by tikzDevice version 0.11 on 2018-05-02 11:18:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (462.53,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (462.53,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 30.42, 29.59) rectangle (457.03,139.04);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 30.42, 29.59) rectangle (457.03,139.04);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.42, 47.00) --
	(457.03, 47.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.42, 71.88) --
	(457.03, 71.88);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.42, 96.75) --
	(457.03, 96.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.42,121.63) --
	(457.03,121.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.42, 34.56) --
	(457.03, 34.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.42, 59.44) --
	(457.03, 59.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.42, 84.31) --
	(457.03, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.42,109.19) --
	(457.03,109.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.42,134.06) --
	(457.03,134.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.35, 29.59) --
	( 43.35,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.28, 29.59) --
	( 56.28,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.21, 29.59) --
	( 69.21,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.13, 29.59) --
	( 82.13,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.06, 29.59) --
	( 95.06,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.99, 29.59) --
	(107.99,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.92, 29.59) --
	(120.92,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.84, 29.59) --
	(133.84,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.77, 29.59) --
	(146.77,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.70, 29.59) --
	(159.70,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63, 29.59) --
	(172.63,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.55, 29.59) --
	(185.55,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.48, 29.59) --
	(198.48,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.41, 29.59) --
	(211.41,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.34, 29.59) --
	(224.34,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.26, 29.59) --
	(237.26,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.19, 29.59) --
	(250.19,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.12, 29.59) --
	(263.12,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.04, 29.59) --
	(276.04,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.97, 29.59) --
	(288.97,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.90, 29.59) --
	(301.90,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.83, 29.59) --
	(314.83,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.75, 29.59) --
	(327.75,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.68, 29.59) --
	(340.68,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.61, 29.59) --
	(353.61,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.54, 29.59) --
	(366.54,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.46, 29.59) --
	(379.46,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.39, 29.59) --
	(392.39,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.32, 29.59) --
	(405.32,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.25, 29.59) --
	(418.25,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.17, 29.59) --
	(431.17,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.10, 29.59) --
	(444.10,139.04);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 43.35, 34.56) rectangle ( 48.52, 50.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 38.18, 34.56) rectangle ( 43.35, 52.97);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 56.28, 34.56) rectangle ( 61.45, 51.85);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 51.11, 34.56) rectangle ( 56.28, 53.22);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 69.21, 34.56) rectangle ( 74.38, 48.87);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 64.04, 34.56) rectangle ( 69.21, 50.48);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 82.13, 34.56) rectangle ( 87.30, 49.86);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 76.96, 34.56) rectangle ( 82.13, 50.61);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 95.06, 34.56) rectangle (100.23, 77.47);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 89.89, 34.56) rectangle ( 95.06, 83.94);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (107.99, 34.56) rectangle (113.16, 80.21);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (102.82, 34.56) rectangle (107.99, 84.31);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (120.92, 34.56) rectangle (126.09, 72.50);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (115.75, 34.56) rectangle (120.92, 77.10);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (133.84, 34.56) rectangle (139.01, 74.86);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (128.67, 34.56) rectangle (133.84, 77.47);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (146.77, 34.56) rectangle (151.94, 68.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (141.60, 34.56) rectangle (146.77, 66.40);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (159.70, 34.56) rectangle (164.87, 70.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (154.53, 34.56) rectangle (159.70, 66.65);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (172.63, 34.56) rectangle (177.80, 64.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (167.45, 34.56) rectangle (172.63, 62.05);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (185.55, 34.56) rectangle (190.72, 66.15);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (180.38, 34.56) rectangle (185.55, 62.30);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (198.48, 34.56) rectangle (203.65,123.62);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (193.31, 34.56) rectangle (198.48,119.76);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (211.41, 34.56) rectangle (216.58,129.34);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (206.24, 34.56) rectangle (211.41,120.51);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (224.34, 34.56) rectangle (229.51,113.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (219.16, 34.56) rectangle (224.34,107.95);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (237.26, 34.56) rectangle (242.43,118.27);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (232.09, 34.56) rectangle (237.26,108.57);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (250.19, 34.56) rectangle (255.36, 46.88);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (245.02, 34.56) rectangle (250.19, 49.36);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (263.12, 34.56) rectangle (268.29, 47.62);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (257.95, 34.56) rectangle (263.12, 49.49);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (276.04, 34.56) rectangle (281.22, 45.51);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (270.87, 34.56) rectangle (276.04, 47.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (288.97, 34.56) rectangle (294.14, 46.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (283.80, 34.56) rectangle (288.97, 47.37);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (301.90, 34.56) rectangle (307.07, 67.15);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (296.73, 34.56) rectangle (301.90, 73.99);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (314.83, 34.56) rectangle (320.00, 69.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (309.66, 34.56) rectangle (314.83, 74.36);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (327.75, 34.56) rectangle (332.93, 63.42);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (322.58, 34.56) rectangle (327.75, 68.52);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (340.68, 34.56) rectangle (345.85, 65.28);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (335.51, 34.56) rectangle (340.68, 68.89);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (353.61, 34.56) rectangle (358.78, 60.06);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (348.44, 34.56) rectangle (353.61, 60.06);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (366.54, 34.56) rectangle (371.71, 61.80);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (361.37, 34.56) rectangle (366.54, 60.31);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (379.46, 34.56) rectangle (384.63, 57.20);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (374.29, 34.56) rectangle (379.46, 56.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (392.39, 34.56) rectangle (397.56, 58.57);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (387.22, 34.56) rectangle (392.39, 56.70);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (405.32, 34.56) rectangle (410.49,102.22);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (400.15, 34.56) rectangle (405.32,102.72);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (418.25, 34.56) rectangle (423.42,106.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (413.07, 34.56) rectangle (418.25,103.22);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (431.17, 34.56) rectangle (436.34, 94.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (426.00, 34.56) rectangle (431.17, 93.27);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (444.10, 34.56) rectangle (449.27, 98.12);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (438.93, 34.56) rectangle (444.10, 93.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.47, 31.53) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.47, 56.41) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.47, 81.28) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.47,106.16) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 25.47,131.03) {8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.67, 34.56) --
	( 30.42, 34.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.67, 59.44) --
	( 30.42, 59.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.67, 84.31) --
	( 30.42, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.67,109.19) --
	( 30.42,109.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.67,134.06) --
	( 30.42,134.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.35, 26.84) --
	( 43.35, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.28, 26.84) --
	( 56.28, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.21, 26.84) --
	( 69.21, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.13, 26.84) --
	( 82.13, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.06, 26.84) --
	( 95.06, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.99, 26.84) --
	(107.99, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.92, 26.84) --
	(120.92, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.84, 26.84) --
	(133.84, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.77, 26.84) --
	(146.77, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.70, 26.84) --
	(159.70, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.63, 26.84) --
	(172.63, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.55, 26.84) --
	(185.55, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.48, 26.84) --
	(198.48, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.41, 26.84) --
	(211.41, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.34, 26.84) --
	(224.34, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.26, 26.84) --
	(237.26, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.19, 26.84) --
	(250.19, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.12, 26.84) --
	(263.12, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.04, 26.84) --
	(276.04, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.97, 26.84) --
	(288.97, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.90, 26.84) --
	(301.90, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.83, 26.84) --
	(314.83, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (327.75, 26.84) --
	(327.75, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (340.68, 26.84) --
	(340.68, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.61, 26.84) --
	(353.61, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.54, 26.84) --
	(366.54, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (379.46, 26.84) --
	(379.46, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.39, 26.84) --
	(392.39, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.32, 26.84) --
	(405.32, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.25, 26.84) --
	(418.25, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.17, 26.84) --
	(431.17, 29.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.10, 26.84) --
	(444.10, 29.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.35, 18.58) { 1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 56.28, 18.58) { 2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.21, 18.58) { 3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.13, 18.58) { 4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.06, 18.58) { 5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.99, 18.58) { 6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.92, 18.58) { 7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.84, 18.58) { 8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.77, 18.58) { 9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.70, 18.58) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (172.63, 18.58) {11};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.55, 18.58) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (198.48, 18.58) {13};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.41, 18.58) {14};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.34, 18.58) {15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.26, 18.58) {16};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.19, 18.58) {17};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (263.12, 18.58) {18};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (276.04, 18.58) {19};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (288.97, 18.58) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (301.90, 18.58) {21};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (314.83, 18.58) {22};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.75, 18.58) {23};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (340.68, 18.58) {24};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (353.61, 18.58) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (366.54, 18.58) {26};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (379.46, 18.58) {27};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (392.39, 18.58) {28};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (405.32, 18.58) {29};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (418.25, 18.58) {30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (431.17, 18.58) {31};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (444.10, 18.58) {32};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (243.73,  5.50) {Profiles};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.31) {Probability of choice (\%)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.28, 84.25) rectangle ( 82.29,128.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.97,104.40) rectangle ( 58.42,118.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] ( 44.68,105.11) rectangle ( 57.71,118.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{gray}{0.95}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.97, 89.94) rectangle ( 58.42,104.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] ( 44.68, 90.65) rectangle ( 57.71,103.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.23,108.59) {max};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.23, 94.14) {sat};
\end{scope}
\end{tikzpicture}


\caption{The probability of choosing a profile over the other for the satisficers and the maximizers.}
\end{figure*}
